Base Models Look Human To AI Detectors

As AI-generated text enters the real-world at scale, institutions increasingly use commercial AI-text detectors, especially in education and academic-integrity workflows. We report a surprising empirical finding about such systems: when evaluated by GPTZero and Pangram, generated text from base models is often judged overwhelmingly human, whereas text generated by their instruction-tuned counterparts is not. Building on this observation, we propose Humanization by Iterative Paraphrasing (HIP), a detector-agnostic pipeline that minimally fine-tunes a base model into a paraphraser and applies it iteratively. Compared with the baselines we test, HIP yields a stronger trade-off between semantic preservation and detector evasion on commercial detectors. Across Llama-3 and Qwen-3 families, spanning model sizes from 0.6B to 70B, HIP consistently improves detector human-likeness. Our findings suggest that current detectors are tracking artifacts of instruction tuning and local context more than any invariant notion of machine-generated text. This, in turn, calls for detector designs that model these factors more explicitly.

==> figures/method/hip_method.tex <==
% HIP method figure.
% Color semantics: blue = human-like, orange = AI-like.
% Requires in the preamble of the including document:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,positioning,calc,shapes.geometric,decorations.pathmorphing,decorations.pathreplacing}
\begin{tikzpicture}[
    font=\small,
    /utils/exec={%
        \colorlet{humancol}{blue!55!black}%
        \colorlet{aicol}{orange!75!black}%
    },
    box/.style={
        draw, rounded corners=2.5pt, thick,
        minimum width=19mm, minimum height=12mm,
        align=center
    },
    model/.style={box, fill=blue!8, draw=humancol},
    textbox/.style={box, fill=orange!12, draw=aicol},
    humanbox/.style={box, fill=blue!8, draw=humancol},
    arr/.style={-{Latex[length=2.4mm,width=2.0mm]}, thick, draw=humancol},
    aiarr/.style={-{Latex[length=2.4mm,width=2.0mm]}, thick, draw=aicol},
    loop/.style={-{Latex[length=2.4mm,width=2.0mm]}, thick, draw=humancol!50!aicol},
    onlbl/.style={font=\footnotesize\itshape, align=center, inner sep=1.5pt},
    stagelbl/.style={font=\footnotesize\bfseries, align=center}
]
    % Layout coordinates
    \def\xbase{0.0}
    \def\xpara{5.0}
    \def\xtext{10.0}
    \def\boxhalf{0.95}
    \def\ytop{2.1}
    \def\xhuman{2.5}
    \def\xai{7.5}
    \pgfmathsetmacro{\xstagetwo}{((\xbase - \boxhalf) + \xpara) / 2}
    \pgfmathsetmacro{\xstagethree}{(\xpara + (\xtext + \boxhalf)) / 2}

    % Horizontal dashed divider separating Stage 1 (top row) from Stages 2/3.
    \draw[dashed, gray!75, thick] (-1.2, 1.4) -- (11.2, 1.4);
    % Vertical dashed divider through the Paraphraser (Stages 2/3 only).
    \draw[dashed, gray!75, thick] (\xpara, -1.6) -- (\xpara, 1.4);

    % --- Stage 1 row: Data collection ---
    \node[humanbox, minimum height=8mm] (htext) at (\xhuman, \ytop) {Human text $\textcolor{humancol}{h_i}$};
    \node[textbox,  minimum height=8mm] (atext) at (\xai,    \ytop) {AI text $\textcolor{aicol}{a_i}$};
    \draw[aiarr] (htext) -- node[onlbl, above=1pt, text=aicol] {AI paraphrase}
                            (atext);
    \node[stagelbl] at (\xpara, 3.2) {Stage 1\\Data collection};

    % --- Stages 2 and 3 row ---
    \node[model]   (base) at (\xbase, -0.6) {Base\\Model};
    \node[model]   (para) at (\xpara, -0.6) {Paraphraser\\$\mathcal{M}_{\mathrm{para}}$};
    \node[textbox] (text) at (\xtext, -0.6) {Text\\$x^{(0)}\dots x^{(N)}$};

    % Stage 2 / 3 headers
    \node[stagelbl] at (\xstagetwo,  0.8)
        {Stage 2\\Minimal fine-tuning};
    \node[stagelbl] at (\xstagethree, 0.8)
        {Stage 3\\Iterative paraphrasing};

    % Stage 2 arrow: base -> paraphraser
    \draw[arr] (base) -- node[onlbl, above=1pt] {$\textcolor{aicol}{a_i} \to \textcolor{humancol}{h_i}$}
                          node[onlbl, below=1pt] {preserving \textcolor{humancol}{humanness}}
                          (para);

    % Stage 3 loop arrows. Counterclockwise: feedback across the top, generation
    % across the bottom. Both share the mid-color (blue mixed with orange).
    \draw[loop, draw=aicol!67!humancol] ([yshift=1mm]text.west) --
        node[onlbl, above=1pt, text=aicol!67!humancol] {paraphrase $x^{(t)}$}
        ([yshift=1mm]para.east);
    \draw[loop, draw=aicol!33!humancol] ([yshift=-1mm]para.east) --
        node[onlbl, below=1pt, text=aicol!33!humancol] {for $x^{(t+1)}$}
        ([yshift=-1mm]text.west);
\end{tikzpicture}

